MemPlan: Memory-Conditioned PDDL Planning for Partially Observable Text Environments

LLM agents are flexible in language interaction, but using them as long-horizon planners is costly and prone to hallucinated or invalid actions. This paper targets a different role for LLMs: constrained bridges between language and symbolic planning. We propose MemPlan, a memory-conditioned PDDL planning framework for partially observable interactive text environments. MemPlan keeps the PDDL domain fixed and reconstructs the PDDL problem at each step from parsed observations, candidate hypotheses, and interaction memory. Positive graph memory assigns relevance-based action costs to candidate hypotheses for missing objects, locations, or conditions, guiding the planner toward more plausible checks. Negative memory records execution-refuted assumptions and compiles them into exclusion constraints, preventing repeated attempts at candidates already contradicted by feedback. A unified schema-conditioned language--symbol interface, trained offline with supervised fine-tuning, connects text environments to the planning loop through observation-to-fact parsing and symbolic-action-to-command grounding. Experiments on TextWorld, ALFWorld, and Robotouille show that MemPlan improves task completion and step efficiency over language-only and PDDL-aware baselines, while substantially reducing online token cost compared with LLM-planning baselines such as ReAct. The same fine-tuned interface is also reused across TextWorld task types without task-specific fine-tuning. Our code and data are available at: https://github.com/tewiSong/MemPlan.

==> fig/case_study_readable.tex <==
% Figure 3: compact five-panel row retaining the original content and panel order.
% All five panels share a bottom edge. Labels sit directly under the content,
% and a single-line, natural-size legend spans the full figure width.
\begingroup
\renewcommand{\ttdefault}{lmtt}
\definecolor{casegrey}{RGB}{246,248,250}
\definecolor{caseblue}{RGB}{239,246,255}
\definecolor{casegreen}{RGB}{236,253,245}
\definecolor{caseorange}{RGB}{255,247,237}
\definecolor{casered}{RGB}{254,242,242}
\definecolor{casepillred}{RGB}{239,68,68}
\definecolor{casepillgreen}{RGB}{16,185,129}
\setlength{\fboxsep}{2pt}
\setlength{\fboxrule}{.35pt}
\newcommand{\csfont}{\sffamily\fontsize{5.8}{7.0}\selectfont}
\newcommand{\cscode}{\ttfamily\fontsize{5.3}{6.5}\selectfont}
\newcommand{\csheading}[1]{{\sffamily\bfseries\fontsize{6.7}{8.0}\selectfont #1}\par\vspace{4pt}}
\newcommand{\casebox}[3]{%
  \noindent\fcolorbox{#1!55!black}{#1}{\begin{minipage}{\dimexpr\linewidth-2\fboxsep-2\fboxrule\relax}%
  \raggedright\csfont {\bfseries #2}\par\vspace{1.5pt}#3\end{minipage}}\par\vspace{4pt}}
\pgfmathsetlengthmacro{\csStep}{.20*\linewidth}
\pgfmathsetlengthmacro{\csInner}{.20*\linewidth-16pt}
\pgfmathsetlengthmacro{\csPillWidth}{.76*\csInner}
\pgfmathsetlengthmacro{\csLegendWidth}{5*\csStep-5pt}
\begin{tikzpicture}[x=1pt,y=1pt,
 panel/.style={draw=black!25,inner sep=3pt,anchor=north west,align=left},
 flow/.style={-{Stealth[length=3pt]},line width=.5pt}]
\node[panel] (A) at (0,0) {\begin{minipage}[t][143pt][t]{\csInner}
\csheading{A. Parse\\ observation}
\casebox{casegrey}{Observation}{Kitchen: fridge, oven,\\ stove, knife\par orange bell pepper\\ in fridge\par yellow potato on\\ counter}
\casebox{caseblue}{Parsed symbolic facts}{{\cscode
in(orange\_bell\_\\pepper, fridge)\par
in(yellow\_potato,\\ counter)\par
in(knife, counter)\par
is\_oven(oven\_0),\\ is\_stove(stove\_0)}}
\end{minipage}};
\node[panel] (B) at (\csStep,0) {\begin{minipage}[t][143pt][t]{\csInner}
\renewcommand{\csfont}{\sffamily\fontsize{5.9}{7.1}\selectfont}
\renewcommand{\cscode}{\ttfamily\fontsize{5.6}{6.6}\selectfont}
\csheading{B. Plan and\\ execute}
\casebox{caseblue}{Symbolic plan fragment}{{\cscode
 take bell pepper\\ from fridge\par take knife\par take yellow potato\par cook / chop /\\ add to meal}}
\casebox{casegreen}{Grounded commands}{{\cscode
 take orange bell\\ pepper from fridge\par cook yellow potato\\ with stove\par cook orange bell\\ pepper with oven}}
\end{minipage}};
\node[panel] (C) at (2*\csStep,0) {\begin{minipage}[t][143pt][t]{\csInner}
\renewcommand{\csfont}{\sffamily\fontsize{6.3}{7.8}\selectfont}
\renewcommand{\cscode}{\ttfamily\fontsize{6.2}{7.6}\selectfont}
\csheading{C. Placeholder\\ hypothesis}
\casebox{caseorange}{Unresolved device}{{\cscode assume\_item\_\\found(...)\par unknown\_grill\_1\\ (...)\par}\csfont Planner inserts a\\ placeholder for a\\ required grilling\\ device.}
\casebox{caseblue}{Next symbolic action}{{\cscode cook\_grill(\\ red\_tuna,\\ unknown\_grill\_1)}}
\end{minipage}};
\node[panel] (D) at (3*\csStep,0) {\begin{minipage}[t][143pt][t]{\csInner}
\csheading{D. Grounding\\ failure}
\casebox{casered}{Grounder output}{{\cscode cook\_grill(...\\ unknown\_grill\_1)\par} $\rightarrow$ \texttt{look}\par Diagnosis:\\ \texttt{WRONG\_LOCATION}}
\casebox{casegrey}{Recovery}{execute command:\\ \texttt{look}\par does not treat the\\ unrealized symbolic\\ action as executed;\\ force replanning}

\end{minipage}};
\node[panel] (E) at (4*\csStep,0) {\begin{minipage}[t][143pt][t]{\csInner}
\csheading{E. Replan and\\ finish}
\casebox{caseblue}{Replanned suffix}{{\cscode
 dice(red\_tuna,\\ knife)\par cook\_grill(\\ red\_tuna, bbq\_0)\par add\_ingredient\_\\to\_meal\par finish\_meal, eat}}
\vspace{-3pt}\casebox{casegreen}{Grounded command}{cook red tuna\\ with BBQ\par prepare meal\\ $\rightarrow$ eat meal\par Final score: 14 / 14}

\end{minipage}};
\draw[flow] (A.east) -- (B.west |- A.east);
\draw[flow] (B.east) -- (C.west |- A.east);
\draw[flow] (C.east) -- (D.west |- A.east);
\draw[flow] (D.east |- A.east) -- (E.west |- A.east);
% Original Figure 3: red/green filled rounded status pills, not plain labels.
\node[anchor=south,fill=casepillred,rounded corners=7pt,
 minimum width=\csPillWidth,minimum height=13pt,yshift=4pt,
 inner sep=1pt,text=white,font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont]
 at (D.south) {Replanning};
\node[anchor=south,fill=casepillgreen,rounded corners=7pt,
 minimum width=\csPillWidth,minimum height=13pt,yshift=4pt,
 inner sep=1pt,text=white,font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont]
 at (E.south) {Success};
% The full-width legend is a single 7-pt line BELOW the aligned panels.
\newcommand{\cswatch}[2]{{\setlength{\fboxsep}{0pt}\setlength{\fboxrule}{.4pt}%
  \fcolorbox{#1}{#2}{\rule{0pt}{5.5pt}\hspace{5.5pt}}}}
\node[anchor=north west,draw=black!16,rounded corners=5pt,fill=white,
 inner xsep=3pt,inner ysep=3pt,align=center]
 at (0,-155pt) {%
\begin{minipage}{\dimexpr\csLegendWidth-8pt\relax}
\centering\sffamily\fontsize{7}{8.4}\selectfont
\makebox[\linewidth][c]{%
\cswatch{black!25}{casegrey}\hspace{2pt}observation / recovery state\hspace{5pt}%
\cswatch{blue!45}{caseblue}\hspace{2pt}symbolic plan\hspace{5pt}%
\cswatch{green!45!black}{casegreen}\hspace{2pt}grounded command\hspace{5pt}%
\cswatch{orange!75}{caseorange}\hspace{2pt}placeholder hypothesis\hspace{5pt}%
\cswatch{red!60}{casered}\hspace{2pt}grounding failure}
\end{minipage}};
\end{tikzpicture}
\endgroup

